Event Signature Transfer: Model-Agnostic Forecast Scenario Construction from Historical Events

Forecasters often know an event is imminent but not the shape, size, or timing of its effect. We introduce Event Signature Transfer (EST), a training-free, model-agnostic operator that turns a completed past event into an explicit forecast scenario. EST removes a source event's own trend and seasonality, then scales and retimes the remaining event signature onto a native forecast, preserving the forecast's linked structure and reducing to it exactly at zero strength. Because it reads only output quantiles, EST applies to any quantile forecaster, with no training, no model internals, at transfer time. Across twelve real episodes and ten synthetic scenarios on Chronos-2, TimesFM-2.5 and Toto-2.0, manually configured EST reduces real-episode WQL by 21.7-90\% in-sample. On Chronos-2, it leads eleven of twelve matched comparisons against covariate conditioning, activation editing and raw replay. The operator builds a scenario; it does not estimate its likelihood.

==> figures/examples_layout.tex <==
\begin{subfigure}{\linewidth}\centering
\textbf{\tiny (a) Synthetic dip: retain the target's seasonality}\\[3pt]
\begin{minipage}[t]{.29\linewidth}\centering\textbf{\scriptsize Source}\\\includegraphics[width=\linewidth]{figures/r8_example1_source.pdf}\end{minipage}\hfill
\begin{minipage}[t]{.30\linewidth}\centering\textbf{\scriptsize Target + native \Bz}\\\includegraphics[width=\linewidth]{figures/r8_example1_native.pdf}\end{minipage}\hfill
\begin{minipage}[t]{.39\linewidth}\centering\textbf{\scriptsize Steered result}\\\includegraphics[width=\linewidth]{figures/r8_example1_result.pdf}\end{minipage}
\end{subfigure}\\[5pt]
\begin{subfigure}{\linewidth}\centering
\textbf{\tiny (b) Real rise: Yampa snowmelt, 2009 to 2023}\\[3pt]
\begin{minipage}[t]{.29\linewidth}\centering\textbf{\scriptsize Source: 2009}\\\includegraphics[width=\linewidth]{figures/r8_example2_source.pdf}\end{minipage}\hfill
\begin{minipage}[t]{.30\linewidth}\centering\textbf{\scriptsize Target: 2023 + \Bz}\\\includegraphics[width=\linewidth]{figures/r8_example2_native.pdf}\end{minipage}\hfill
\begin{minipage}[t]{.39\linewidth}\centering\textbf{\scriptsize Steered result: 2023}\\\includegraphics[width=\linewidth]{figures/r8_example2_result.pdf}\end{minipage}
\end{subfigure}


==> figures/framework_layout.tex <==
% All five plots are independent vector assets; LaTeX owns routing and layout.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
 stage/.style={inner sep=0pt,align=center,font=\scriptsize},
 flow/.style={->,line width=.85pt},
 stephead/.style={font=\scriptsize\bfseries,align=center,fill=white,
              text width=1.75cm,inner xsep=2pt,inner ysep=1pt},
 note/.style={font=\scriptsize,align=center,text=black!72,fill=white,
              text width=2.05cm,inner xsep=2pt,inner ysep=1pt}]
\node[stage] (s1) at (1.32,1.65) {\textbf{Completed source}\\[2pt]\includegraphics[width=2.65cm]{figures/r8_step1.pdf}};
\node[stage] (s2) at (5.85,1.65) {\textbf{Event signature}\\[2pt]\includegraphics[width=2.65cm]{figures/r8_step2.pdf}};
\node[stage] (s3) at (1.32,-.40) {\textbf{Target history}\\[2pt]\includegraphics[width=2.65cm]{figures/r8_step3.pdf}};
\node[stage] (s4) at (5.85,-.40) {\includegraphics[width=2.65cm]{figures/r8_step4.pdf}};
\node[stage] (out) at (12.17,.62) {\textbf{Steered output}\\[3pt]\includegraphics[width=3.15cm]{figures/r8_step5.pdf}};
\draw[flow,sourcegold!72!black,line width=1.05pt] (s1.east) -- (s2.west);
\node[stephead] at (3.50,2.08) {1. Extract event\\signature};
\node[note] at (3.50,1.11) {Remove the usual trend\\and seasonal pattern};
\draw[flow,linkblue] (s3.east) -- (s4.west);
\node[stephead] at (3.50,.03) {2. Native\\forecast};
\node[note] at (3.50,-.79) {Frozen TSFM; keep\\the native \Bz};
\coordinate (join) at (7.78,.62);
\draw[line width=.85pt,sourcegold] (s2.east) -| (join);
\draw[line width=.85pt,linkblue] (s4.east) -| (join);
\fill[estgreen] (join) circle (1.5pt);
\draw[flow,estgreen] (join) -- (out.west);
\node[stephead] at (9.19,1.27) {3. Apply\\signature};
\node[note] at (9.19,-.07) {Set strength and timing;\\translate every \Bz{} quantile};
\end{tikzpicture}

